Examining the Source of Defects from a Mechanical Perspective for 3D Anomaly Detection

In this paper, we explore a novel approach to 3D anomaly detection (AD) that goes beyond merely identifying anomalies based on structural characteristics. Our primary perspective is that most anomalies arise from unpredictable defective forces originating from both internal and external sources. To address these anomalies, we seek out opposing forces that can help correct them. Therefore, we introduce the Mechanics Complementary Model-based Framework for the 3D-AD task (MC4AD), which generates internal and external corrective forces for each point. We first propose a Diverse Anomaly-Generation (DA-Gen) module designed to simulate various types of anomalies. Next, we present the Corrective Force Prediction Network (CFP-Net), which uses complementary representations for point-level analysis to simulate the different contributions from internal and external corrective forces. To ensure the corrective forces are constrained effectively, we have developed a combined loss function that includes a new symmetric loss and an overall loss. Notably, we implement a Hierarchical Quality Control (HQC) strategy based on a three-way decision process and contribute a dataset titled Anomaly-IntraVariance, which incorporates intraclass variance to evaluate our model. As a result, the proposed MC4AD has been proven effective through theory and experimentation. The experimental results demonstrate that our approach yields nine state-of-the-art performances, achieving optimal results with minimal parameters and the fastest inference speed across five existing datasets, in addition to the proposed Anomaly-IntraVariance dataset. The source is available at https://github.com/hzzzzzhappy/MC4AD

==> (inline-0) <==
\begin{tabular}{c|cccccccccccccc}
    \toprule
    \multicolumn{15}{c}{\textbf{O-AUROC}} \\
    \midrule
    \textbf{Method} & \textbf{ashtray0} & \textbf{bag0} & \textbf{bottle0} & \textbf{bottle1} & \textbf{bottle3} & \textbf{bowl0} & \textbf{bowl1} & \textbf{bowl2} & \textbf{bowl3} & \textbf{bowl4} & \textbf{bowl5} & \textbf{bucket0} & \textbf{bucket1} & \textbf{cap0} \\
    \midrule
    \textbf{BTF(Raw) (CVPR23’)} & 0.578  & 0.410  & 0.597  & 0.510  & 0.568  & 0.564  & 0.264  & 0.525  & 0.385  & 0.664  & 0.417  & 0.617  & 0.321  & 0.668  \\
    \textbf{BTF(FPFH) (CVPR23’)} & 0.420  & 0.546  & 0.344  & 0.546  & 0.322  & 0.509  & 0.668  & 0.510  & 0.490  & 0.609  & 0.699  & 0.401  & 0.633  & 0.618  \\
    \textbf{M3DM (CVPR23’)} & 0.577  & 0.537  & 0.574  & 0.637  & 0.541  & 0.634  & 0.663  & 0.684  & 0.617  & 0.464  & 0.409  & 0.309  & 0.501  & 0.557  \\
    \textbf{PatchCore(FPFH) (CVPR22’)} & 0.587  & 0.571  & 0.604  & 0.667  & 0.572  & 0.504  & 0.639  & 0.615  & 0.537  & 0.494  & 0.558  & 0.469  & 0.551  & 0.580  \\
    \textbf{PatchCore(PointMAE) (CVPR22')} & 0.591  & 0.601  & 0.513  & 0.601  & 0.650  & 0.523  & 0.629  & 0.458  & 0.579  & 0.501  & 0.593  & 0.593  & 0.561  & 0.589  \\
    \textbf{CPMF (PR24’)} & 0.353  & 0.643  & 0.520  & 0.482  & 0.405  & 0.783  & 0.639  & 0.625  & 0.658  & 0.683  & 0.685  & 0.482  & 0.601  & 0.601  \\
    \textbf{Reg3D-AD (NeurIPS23’)} & 0.597  & 0.706  & 0.486  & 0.695  & 0.525  & 0.671  & 0.525  & 0.490  & 0.348  & 0.663  & 0.593  & 0.610  & 0.752  & 0.693  \\
    \textbf{IMRNet (CVPR24’)} & 0.671  & 0.660  & 0.552  & 0.700  & 0.640  & 0.681  & 0.702  & 0.685  & 0.599  & 0.676  & 0.710  & 0.580  & 0.771  & 0.737  \\
    \textbf{R3D-AD (ECCV24’)} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.833 }} & 0.720  & 0.733  & 0.737  & 0.781  & 0.819  & 0.778  & 0.741  & 0.767  & 0.744  & 0.656  & 0.683  & 0.756  & 0.822  \\
    \textbf{PO3AD(CVPR25')} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.000 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.833 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.900 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.933 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.926 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.922 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.829 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.833 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.881 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.981 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.849 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.853 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.787 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.877 }} \\
    \rowcolor{gray!20}\textbf{Ours} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.000 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.976 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.957 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.000 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.956 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.985 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.904 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.919 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.937 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.996 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.919 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.943 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.902 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.878 }} \\
    \midrule

    \midrule
    \textbf{Method} & \textbf{cap3} & \textbf{cap4} & \textbf{cap5} & \textbf{cup0} & \textbf{cup1} & \textbf{eraser0} & \textbf{headset0} & \textbf{headset1} & \textbf{helmet0} & \textbf{helmet1} & \textbf{helmet2} & \textbf{helmet3} & \textbf{jar0} & \textbf{micro.0} \\
    \midrule
    \textbf{BTF(Raw)(CVPR23’)} & 0.527  & 0.468  & 0.373  & 0.403  & 0.521  & 0.525  & 0.378  & 0.515  & 0.553  & 0.349  & 0.602  & 0.526  & 0.420  & 0.563  \\
    \textbf{BTF(FPFH) (CVPR23’)} & 0.522  & 0.520  & 0.586  & 0.586  & 0.610  & 0.719  & 0.520  & 0.490  & 0.571  & 0.719  & 0.542  & 0.444  & 0.424  & 0.671  \\
    \textbf{M3DM(CVPR23’)} & 0.423  & 0.777  & 0.639  & 0.539  & 0.556  & 0.627  & 0.577  & 0.617  & 0.526  & 0.427  & 0.623  & 0.374  & 0.441  & 0.357  \\
    \textbf{PatchCore(FPFH)(CVPR22’)} & 0.453  & 0.757  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.790 }} & 0.600  & 0.586  & 0.657  & 0.583  & 0.637  & 0.546  & 0.484  & 0.425  & 0.404  & 0.472  & 0.388  \\
    \textbf{PatchCore(PointMAE) (CVPR22')} & 0.476  & 0.727  & 0.538  & 0.610  & 0.556  & 0.677  & 0.591  & 0.627  & 0.556  & 0.552  & 0.447  & 0.424  & 0.483  & 0.488  \\
    \textbf{CPMF(PR24’)} & 0.551  & 0.553  & 0.697  & 0.497  & 0.499  & 0.689  & 0.643  & 0.458  & 0.555  & 0.589  & 0.462  & 0.520  & 0.610  & 0.509  \\
    \textbf{Reg3D-AD(NeurIPS23’)} & 0.725  & 0.643  & 0.467  & 0.510  & 0.538  & 0.343  & 0.537  & 0.610  & 0.600  & 0.381  & 0.614  & 0.367  & 0.592  & 0.414  \\
    \textbf{IMRNet(CVPR24’)} & 0.775  & 0.652  & 0.652  & 0.643  & 0.757  & 0.548  & 0.720  & 0.676  & 0.597  & 0.600  & 0.641  & 0.573  & 0.780  & 0.755  \\
    \textbf{R3D-AD(ECCV24’)} & 0.730  & 0.681  & 0.670  & 0.776  & 0.757  & 0.890  & 0.738  & 0.795  & 0.757  & 0.720  & 0.633  & 0.707  & 0.838  & 0.762  \\
    \textbf{PO3AD(CVPR25')} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.859 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.792 }} & 0.670  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.871 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.833 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.995 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.808 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.923 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.762 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.961 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.869 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.754 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.866 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.776 }} \\
    \rowcolor{gray!20}\textbf{Ours} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.916 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.835 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.818 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.990 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.938 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.000 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.884 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.990 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.841 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.986 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.962 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.803 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.914 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.924 }} \\
    \midrule

    \midrule
    \textbf{Method} & \textbf{shelf0} & \textbf{tap0} & \textbf{tap1} & \textbf{vase0} & \textbf{vase1} & \textbf{vase2} & \textbf{vase3} & \textbf{vase4} & \textbf{vase5} & \textbf{vase7} & \textbf{vase8} & \textbf{vase9} & \textbf{Average} & \textbf{Mean Rank} \\
    \midrule
    \textbf{BTF(Raw)(CVPR23’)} & 0.164  & 0.525  & 0.573  & 0.531  & 0.549  & 0.410  & 0.717  & 0.425  & 0.585  & 0.448  & 0.424  & 0.564  & 0.493  & 8.725  \\
    \textbf{BTF(FPFH) (CVPR23’)} & 0.609  & 0.560  & 0.546  & 0.342  & 0.219  & 0.546  & 0.699  & 0.510  & 0.409  & 0.518  & 0.668  & 0.268  & 0.528  & 8.025  \\
    \textbf{M3DM(CVPR23’)} & 0.564  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.754 }} & 0.739  & 0.423  & 0.427  & 0.737  & 0.439  & 0.476  & 0.317  & 0.657  & 0.663  & 0.663  & 0.552  & 7.825  \\
    \textbf{PatchCore(FPFH) (CVPR22’)} & 0.494  & 0.753  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.766 }} & 0.455  & 0.423  & 0.721  & 0.449  & 0.506  & 0.417  & 0.693  & 0.662  & 0.660  & 0.568  & 7.350  \\
    \textbf{PatchCore(PointMAE) (CVPR22')} & 0.523  & 0.458  & 0.538  & 0.447  & 0.552  & 0.741  & 0.460  & 0.516  & 0.579  & 0.650  & 0.663  & 0.629  & 0.562  & 7.400  \\
    \textbf{CPMF(PR24’)} & 0.685  & 0.359  & 0.697  & 0.451  & 0.345  & 0.582  & 0.582  & 0.514  & 0.618  & 0.397  & 0.529  & 0.609  & 0.559  & 7.350  \\
    \textbf{Reg3D-AD(NeurIPS23’)} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.688 }} & 0.676  & 0.641  & 0.533  & 0.702  & 0.605  & 0.650  & 0.500  & 0.520  & 0.462  & 0.620  & 0.594  & 0.572  & 7.450  \\
    \textbf{IMRNet(CVPR24’)} & 0.603  & 0.676  & 0.696  & 0.533  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.757 }} & 0.614  & 0.700  & 0.524  & 0.676  & 0.635  & 0.630  & 0.594  & 0.661  & 4.950  \\
    \textbf{R3D-AD(ECCV24’)} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.696 }} & 0.736  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.900 }} & 0.788  & 0.729  & 0.752  & 0.742  & 0.630  & 0.757  & 0.771  & 0.721  & 0.718  & 0.749  & 3.225  \\
    \textbf{PO3AD(CVPR25')} & 0.573  & 0.745  & 0.681  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.858 }} & 0.742  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.952 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.821 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.675 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.852 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.966 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.739 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.830 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.839 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{2.350 }} \\
    \rowcolor{gray!20}\textbf{Ours} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.696 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.873 }} & 0.700  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.983 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.838 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.976 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.848 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.755 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.910 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.967 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.818 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.909 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.909 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.075 }} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccccc}
    \toprule
    \multicolumn{15}{c}{\textbf{P-AUROC}} \\
    \midrule
    \textbf{Method} & \textbf{ashtray0} & \textbf{bag0} & \textbf{bottle0} & \textbf{bottle1} & \textbf{bottle3} & \textbf{bowl0} & \textbf{bowl1} & \textbf{bowl2} & \textbf{bowl3} & \textbf{bowl4} & \textbf{bowl5} & \textbf{bucket0} & \textbf{bucket1} & \textbf{cap0} \\
    \midrule
    \textbf{BTF(Raw)(CVPR23’)} & 0.512  & 0.430  & 0.551  & 0.491  & 0.720  & 0.524  & 0.464  & 0.426  & 0.685  & 0.563  & 0.517  & 0.617  & 0.686  & 0.524  \\
    \textbf{BTF(FPFH)(CVPR23’)} & 0.624  & 0.746  & 0.641  & 0.549  & 0.622  & 0.710  & 0.768  & 0.518  & 0.590  & 0.679  & 0.699  & 0.401  & 0.633  & 0.730  \\
    \textbf{M3DM(CVPR23’)} & 0.577  & 0.637  & 0.663  & 0.637  & 0.532  & 0.658  & 0.663  & 0.694  & 0.657  & 0.624  & 0.489  & 0.698  & 0.699  & 0.531  \\
    \textbf{PatchCore(FPFH)(CVPR22’)} & 0.597  & 0.574  & 0.654  & 0.687  & 0.512  & 0.524  & 0.531  & 0.625  & 0.327  & 0.720  & 0.358  & 0.459  & 0.571  & 0.472  \\
    \textbf{PatchCore(PointMAE)(CVPR22’)} & 0.495  & 0.674  & 0.553  & 0.606  & 0.653  & 0.527  & 0.524  & 0.515  & 0.581  & 0.501  & 0.562  & 0.586  & 0.574  & 0.544  \\
    \textbf{CPMF(PR24’)} & 0.615  & 0.655  & 0.521  & 0.571  & 0.435  & 0.745  & 0.488  & 0.635  & 0.641  & 0.683  & 0.684  & 0.486  & 0.601  & 0.601  \\
    \textbf{Reg3D-AD(NeurIPS23’)} & 0.698  & 0.715  & 0.886  & 0.696  & 0.525  & 0.775  & 0.615  & 0.593  & 0.654  & 0.800  & 0.691  & 0.619  & 0.752  & 0.632  \\
    \textbf{IMRNet(CVPR24’)} & 0.671  & 0.668  & 0.556  & 0.702  & 0.641  & 0.781  & 0.705  & 0.684  & 0.599  & 0.576  & 0.715  & 0.585  & 0.774  & 0.715  \\
    \textbf{ISMP(AAAI25')} & 0.865  & 0.734  & 0.722  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.869 }} & 0.740  & 0.762  & 0.702  & 0.706  & 0.851  & 0.753  & 0.733  & 0.545  & 0.683  & 0.672  \\
    \textbf{PO3AD(CVPR25')} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.962 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.949 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.912 }} & 0.844  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.880 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.978 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.914 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.918 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.935 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.967 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.941 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.755 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.899 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.957 }} \\
    \rowcolor{gray!20}\textbf{Ours} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.904 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.957 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.942 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.881 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.896 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.977 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.921 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.965 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.937 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.993 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.952 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.792 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.925 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.959 }} \\
    \midrule

    \midrule
    \textbf{Method} & \textbf{cap3} & \textbf{cap4} & \textbf{cap5} & \textbf{cup0} & \textbf{cup1} & \textbf{eraser0} & \textbf{headset0} & \textbf{headset1} & \textbf{helmet0} & \textbf{helmet1} & \textbf{helmet2} & \textbf{helmet3} & \textbf{jar0} & \textbf{micro.0} \\
    \midrule
    \textbf{BTF(Raw)(CVPR23’)} & 0.687  & 0.469  & 0.373  & 0.632  & 0.561  & 0.637  & 0.578  & 0.475  & 0.504  & 0.449  & 0.605  & 0.700  & 0.423  & 0.583  \\
    \textbf{BTF(FPFH)(CVPR23’)} & 0.658  & 0.524  & 0.586  & 0.790  & 0.619  & 0.719  & 0.620  & 0.591  & 0.575  & 0.749  & 0.643  & 0.724  & 0.427  & 0.675  \\
    \textbf{M3DM(CVPR23’)} & 0.605  & 0.718  & 0.655  & 0.715  & 0.556  & 0.710  & 0.581  & 0.585  & 0.599  & 0.427  & 0.623  & 0.655  & 0.541  & 0.358  \\
    \textbf{PatchCore(FPFH)(CVPR22’)} & 0.653  & 0.595  & 0.795  & 0.655  & 0.596  & 0.810  & 0.583  & 0.464  & 0.548  & 0.489  & 0.455  & 0.737  & 0.478  & 0.488  \\
    \textbf{PatchCore(PointMAE)(CVPR22’)} & 0.488  & 0.725  & 0.545  & 0.510  & 0.856  & 0.378  & 0.575  & 0.423  & 0.580  & 0.562  & 0.651  & 0.615  & 0.487  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.886 }} \\
    \textbf{CPMF(PR24’)} & 0.551  & 0.553  & 0.551  & 0.497  & 0.509  & 0.689  & 0.699  & 0.458  & 0.555  & 0.542  & 0.515  & 0.520  & 0.611  & 0.545  \\
    \textbf{Reg3D-AD(NeurIPS23’)} & 0.718  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.815 }} & 0.467  & 0.685  & 0.698  & 0.755  & 0.580  & 0.626  & 0.600  & 0.624  & 0.825  & 0.620  & 0.599  & 0.599  \\
    \textbf{IMRNet(CVPR24’)} & 0.706  & 0.753  & 0.742  & 0.643  & 0.688  & 0.548  & 0.705  & 0.476  & 0.598  & 0.604  & 0.644  & 0.663  & 0.765  & 0.742  \\
    \textbf{ISMP(AAAI25')} & 0.775  & 0.661  & 0.770  & 0.552  & 0.851  & 0.524  & 0.472  & 0.843  & 0.615  & 0.603  & 0.568  & 0.522  & 0.661  & 0.600  \\
    \textbf{PO3AD(CVPR25')} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.948 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.940 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.864 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.909 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.932 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.974 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.823 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.907 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.878 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.948 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.932 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.846 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.871 }} & 0.810  \\
    \rowcolor{gray!20}\textbf{Ours} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.946 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.940 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.925 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.917 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.920 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.951 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.780 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.932 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.885 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.926 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.874 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.879 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.877 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.833 }} \\
    \midrule

    \midrule
    \textbf{Method} & \textbf{shelf0} & \textbf{tap0} & \textbf{tap1} & \textbf{vase0} & \textbf{vase1} & \textbf{vase2} & \textbf{vase3} & \textbf{vase4} & \textbf{vase5} & \textbf{vase7} & \textbf{vase8} & \textbf{vase9} & \textbf{Average} & \textbf{Mean Rank} \\
    \midrule
    \textbf{BTF(Raw)(CVPR23’)} & 0.464  & 0.527  & 0.564  & 0.618  & 0.549  & 0.403  & 0.602  & 0.613  & 0.585  & 0.578  & 0.550  & 0.564  & 0.550  & 8.675  \\
    \textbf{BTF(FPFH)(CVPR23’)} & 0.619  & 0.568  & 0.596  & 0.642  & 0.619  & 0.646  & 0.699  & 0.710  & 0.429  & 0.540  & 0.662  & 0.568  & 0.628  & 6.525  \\
    \textbf{M3DM(CVPR23’)} & 0.554  & 0.654  & 0.712  & 0.608  & 0.602  & 0.737  & 0.658  & 0.655  & 0.642  & 0.517  & 0.551  & 0.663  & 0.616  & 6.850  \\
    \textbf{PatchCore(FPFH)(CVPR22’)} & 0.613  & 0.733  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.768 }} & 0.655  & 0.453  & 0.721  & 0.430  & 0.505  & 0.447  & 0.693  & 0.575  & 0.663  & 0.580  & 7.800  \\
    \textbf{PatchCore(PointMAE)(CVPR22’)} & 0.543  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.858 }} & 0.541  & 0.677  & 0.551  & 0.742  & 0.465  & 0.523  & 0.572  & 0.651  & 0.364  & 0.423  & 0.577  & 7.950  \\
    \textbf{CPMF(PR24’)} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.783 }} & 0.458  & 0.657  & 0.458  & 0.486  & 0.582  & 0.582  & 0.514  & 0.651  & 0.504  & 0.529  & 0.545  & 0.573  & 8.450  \\
    \textbf{Reg3D-AD(NeurIPS23’)} & 0.688  & 0.589  & 0.741  & 0.548  & 0.602  & 0.405  & 0.511  & 0.755  & 0.624  & 0.881  & 0.811  & 0.694  & 0.668  & 5.375  \\
    \textbf{IMRNet(CVPR24’)} & 0.605  & 0.681  & 0.699  & 0.535  & 0.685  & 0.614  & 0.401  & 0.524  & 0.682  & 0.593  & 0.635  & 0.691  & 0.650  & 5.800  \\
    \textbf{ISMP(AAAI25')} & 0.701  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.844 }} & 0.678  & 0.687  & 0.534  & 0.773  & 0.622  & 0.546  & 0.580  & 0.747  & 0.736  & 0.823  & 0.691  & 5.150  \\
    \textbf{PO3AD(CVPR25')} & 0.663  & 0.783  & 0.692  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.955 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.882 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.978 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.884 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.902 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.937 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.982 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.950 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.952 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.898 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{1.975 }} \\
    \rowcolor{gray!20}\textbf{Ours} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.810 }} & 0.798  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.777 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.969 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.889 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.990 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.882 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.875 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.933 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.995 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.953 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.959 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.910 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.350 }} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccccc}
    \toprule
    \multicolumn{15}{c}{\textbf{O-AUPR}} \\
    \midrule
    \multicolumn{1}{c|}{\textbf{Method}} & \textbf{ashtray0} & \textbf{bag0} & \textbf{bottle0} & \textbf{bottle1} & \textbf{bottle3} & \textbf{bowl0} & \textbf{bowl1} & \textbf{bowl2} & \textbf{bowl3} & \textbf{bowl4} & \textbf{bowl5} & \textbf{bucket0} & \textbf{bucket1} & \textbf{cap0} \\
    \midrule
    \multicolumn{1}{c|}{\textbf{BTF(Raw)(CVPR23’)}} & 0.578  & 0.458  & 0.466  & 0.573  & 0.543  & 0.588  & 0.464  & 0.576  & 0.654  & 0.601  & 0.615  & 0.652  & 0.620  & 0.659  \\
    \multicolumn{1}{c|}{\textbf{BTF(FPFH)(CVPR23’)}} & 0.651  & 0.551  & 0.644  & 0.625  & 0.602  & 0.576  & 0.648  & 0.515  & 0.499  & 0.632  & 0.699  & 0.483  & 0.648  & 0.618  \\
    \multicolumn{1}{c|}{\textbf{M3DM(CVPR23’)}} & 0.632  & 0.642  & 0.763  & 0.674  & 0.451  & 0.525  & 0.515  & 0.630  & 0.635  & 0.571  & 0.601  & 0.609  & 0.507  & 0.564  \\
    \multicolumn{1}{c|}{\textbf{PatchCore(FPFH)(CVPR22’)}} & 0.445  & 0.608  & 0.615  & 0.677  & 0.579  & 0.548  & 0.545  & 0.611  & 0.620  & 0.575  & 0.541  & 0.604  & 0.565  & 0.585  \\
    \multicolumn{1}{c|}{\textbf{PatchCore(PointMAE)(CVPR22’)}} & 0.679  & 0.601  & 0.545  & 0.645  & 0.651  & 0.562  & 0.611  & 0.456  & 0.556  & 0.601  & 0.585  & 0.541  & 0.642  & 0.561  \\
    \multicolumn{1}{c|}{\textbf{CPMF(PR24’)}} & 0.453  & 0.655  & 0.588  & 0.592  & 0.505  & 0.775  & 0.621  & 0.601  & 0.418  & 0.683  & 0.685  & 0.662  & 0.501  & 0.601  \\
    \multicolumn{1}{c|}{\textbf{Reg3D-AD(NeurIPS23’)}} & 0.588  & 0.608  & 0.632  & 0.695  & 0.474  & 0.494  & 0.515  & 0.495  & 0.441  & 0.624  & 0.555  & 0.632  & 0.714  & 0.693  \\
    \multicolumn{1}{c|}{\textbf{IMRNet(CVPR24’)}} & 0.612  & 0.665  & 0.558  & 0.702  & 0.648  & 0.481  & 0.504  & 0.681  & 0.614  & 0.630  & 0.652  & 0.578  & 0.732  & 0.711  \\
    \multicolumn{1}{c|}{\textbf{PO3AD(CVPR25')}} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.999 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.809 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.927 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.959 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.962 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.946 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.905 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.888 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.927 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.985 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.904 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.923 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.882 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.841 }} \\
    \rowcolor{gray!20}\multicolumn{1}{c|}{\textbf{Ours}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.000 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.981 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.972 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.000 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.974 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.990 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.937 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.949 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.962 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.997 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.950 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.971 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.936 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.932 }} \\
    \midrule

    \midrule
    \multicolumn{1}{c|}{\textbf{Method}} & \textbf{cap3} & \textbf{cap4} & \textbf{cap5} & \textbf{cup0} & \textbf{cup1} & \textbf{eraser0} & \textbf{headset0} & \textbf{headset1} & \textbf{helmet0} & \textbf{helmet1} & \textbf{helmet2} & \textbf{helmet3} & \textbf{jar0} & \textbf{micro.0} \\
    \midrule
    \multicolumn{1}{c|}{\textbf{BTF(Raw)(CVPR23’)}} & 0.612  & 0.515  & 0.653  & 0.601  & 0.701  & 0.425  & 0.379  & 0.515  & 0.559  & 0.388  & 0.615  & 0.526  & 0.428  & 0.613  \\
    \multicolumn{1}{c|}{\textbf{BTF(FPFH)(CVPR23’)}} & 0.579  & 0.545  & 0.593  & 0.585  & 0.651  & 0.719  & 0.531  & 0.523  & 0.568  & 0.721  & 0.588  & 0.564  & 0.479  & 0.662  \\
    \multicolumn{1}{c|}{\textbf{M3DM(CVPR23’)}} & 0.652  & 0.477  & 0.642  & 0.570  & 0.752  & 0.625  & 0.632  & 0.623  & 0.528  & 0.627  & 0.636  & 0.458  & 0.555  & 0.464  \\
    \multicolumn{1}{c|}{\textbf{PatchCore(FPFH)(CVPR22’)}} & 0.457  & 0.655  & 0.725  & 0.604  & 0.586  & 0.584  & 0.701  & 0.601  & 0.525  & 0.630  & 0.475  & 0.494  & 0.499  & 0.332  \\
    \multicolumn{1}{c|}{\textbf{PatchCore(PointMAE)(CVPR22’)}} & 0.583  & 0.721  & 0.542  & 0.642  & 0.710  & 0.801  & 0.515  & 0.423  & 0.633  & 0.571  & 0.496  & 0.611  & 0.463  & 0.652  \\
    \multicolumn{1}{c|}{\textbf{CPMF(PR24’)}} & 0.541  & 0.645  & 0.697  & 0.647  & 0.609  & 0.544  & 0.602  & 0.619  & 0.333  & 0.501  & 0.477  & 0.645  & 0.618  & 0.655  \\
    \multicolumn{1}{c|}{\textbf{Reg3D-AD(NeurIPS23’)}} & 0.711  & 0.623  & 0.770  & 0.531  & 0.638  & 0.424  & 0.538  & 0.617  & 0.600  & 0.381  & 0.618  & 0.468  & 0.601  & 0.614  \\
    \multicolumn{1}{c|}{\textbf{IMRNet(CVPR24’)}} & 0.702  & 0.658  & 0.502  & 0.455  & 0.627  & 0.599  & 0.701  & 0.656  & 0.697  & 0.615  & 0.602  & 0.575  & 0.760  & 0.552  \\
    \multicolumn{1}{c|}{\textbf{PO3AD(CVPR25')}} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.906 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.876 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.801 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.879 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.870 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.995 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.765 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.914 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.864 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.961 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.934 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.849 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.915 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.803 }} \\
    \rowcolor{gray!20}\multicolumn{1}{c|}{\textbf{Ours}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.939 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.902 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.897 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.991 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.937 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.000 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.872 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.991 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.892 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.987 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.980 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.891 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.918 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.933 }} \\
    \midrule

    \midrule
    \multicolumn{1}{c|}{\textbf{Method}} & \textbf{shelf0} & \textbf{tap0} & \textbf{tap1} & \textbf{vase0} & \textbf{vase1} & \textbf{vase2} & \textbf{vase3} & \textbf{vase4} & \textbf{vase5} & \textbf{vase7} & \textbf{vase8} & \textbf{vase9} & \textbf{Average} & \textbf{Mean Rank} \\
    \midrule
    \multicolumn{1}{c|}{\textbf{BTF(Raw)(CVPR23’)}} & 0.624  & 0.535  & 0.594  & 0.562  & 0.441  & 0.413  & 0.717  & 0.428  & 0.615  & 0.547  & 0.416  & 0.482  & 0.549  & 7.525  \\
    \multicolumn{1}{c|}{\textbf{BTF(FPFH)(CVPR23’)}} & 0.611  & 0.610  & 0.575  & 0.641  & 0.655  & 0.569  & 0.652  & 0.587  & 0.472  & 0.592  & 0.624  & 0.638  & 0.598  & 6.350  \\
    \multicolumn{1}{c|}{\textbf{M3DM(CVPR23’)}} & 0.665  & 0.722  & 0.638  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.788 }} & 0.652  & 0.615  & 0.551  & 0.526  & 0.633  & 0.648  & 0.463  & 0.651  & 0.603  & 6.175  \\
    \multicolumn{1}{c|}{\textbf{PatchCore(FPFH)(CVPR22’)}} & 0.504  & 0.712  & 0.684  & 0.645  & 0.623  & 0.801  & 0.481  & 0.777  & 0.515  & 0.621  & 0.515  & 0.660  & 0.588  & 6.675  \\
    \multicolumn{1}{c|}{\textbf{PatchCore(PointMAE)(CVPR22’)}} & 0.543  & 0.712  & 0.542  & 0.548  & 0.572  & 0.711  & 0.455  & 0.586  & 0.585  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.652 }} & 0.655  & 0.634  & 0.595  & 6.625  \\
    \multicolumn{1}{c|}{\textbf{CPMF(PR24’)}} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.681 }} & 0.639  & 0.697  & 0.632  & 0.645  & 0.632  & 0.588  & 0.655  & 0.518  & 0.432  & 0.673  & 0.618  & 0.597  & 6.175  \\
    \multicolumn{1}{c|}{\textbf{Reg3D-AD(NeurIPS23’)}} & 0.675  & 0.676  & 0.599  & 0.615  & 0.468  & 0.641  & 0.651  & 0.505  & 0.588  & 0.455  & 0.629  & 0.574  & 0.584  & 6.675  \\
    \multicolumn{1}{c|}{\textbf{IMRNet(CVPR24’)}} & 0.625  & 0.401  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.796 }} & 0.573  & 0.725  & 0.655  & 0.708  & 0.528  & 0.654  & 0.601  & 0.639  & 0.462  & 0.621  & 5.600  \\
    \multicolumn{1}{c|}{\textbf{PO3AD(CVPR25')}} & 0.680  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.856 }} & 0.709  & 0.753  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.789 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.963 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.902 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.824 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.879 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.971 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.833 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.904 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.881 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{2.050 }} \\
    \rowcolor{gray!20}\multicolumn{1}{c|}{\textbf{Ours}} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.829 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.923 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.801 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.984 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.886 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.981 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.917 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.838 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.922 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.971 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.906 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.941 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.940 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.000 }} \\
    \midrule
    \end{tabular}
\begin{tabular}{c|cccccccccccccc}
     \toprule
    \multicolumn{14}{c}{\textbf{P-AUROC}}                                                            &  \\
    \midrule
    \textbf{Method} & \textbf{cabinet0} & \textbf{cap0} & \textbf{cap2} & \textbf{chair0} & \textbf{cup2} & \textbf{desk0} & \textbf{knife0} & \textbf{knife1} & \textbf{micro.1} & \textbf{screen0} & \textbf{vase10} & \textbf{vase6} & \textbf{Average} & \textbf{Mean Rank} \\
    \midrule
    \textbf{BTF(Raw) (CVPR23')} & 0.464  & 0.640  & 0.600  & 0.508  & 0.492  & 0.611  & 0.486  & 0.433  & 0.505  & 0.548  & 0.439  & 0.453  & 0.515  & 6.667  \\
    \textbf{BTF(FPFH) (CVPR23')} & 0.725  & 0.915  & 0.722  & 0.653  & 0.843  & 0.864  & 0.736  & 0.774  & 0.888  & 0.720  & 0.741  & 0.896  & 0.790  & 3.250  \\
    \textbf{M3DM (CVPR23')} & 0.642  & 0.754  & 0.750  & 0.532  & 0.657  & 0.587  & 0.507  & 0.601  & 0.768  & 0.613  & 0.696  & 0.668  & 0.648  & 4.750  \\
    \textbf{PatchCore(FPFH) (CVPR22')} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.979 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.966 }} & 0.725  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.852 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.959 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.979 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.855 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.935 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.992 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.939 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.948 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.950 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.923 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{1.917 }} \\
    \textbf{PatchCore(PointMAE) (CVPR22')} & 0.675  & 0.755  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.757 }} & 0.570  & 0.686  & 0.590  & 0.499  & 0.546  & 0.717  & 0.590  & 0.672  & 0.681  & 0.645  & 4.667  \\
    \textbf{Reg3D-AD (NeurIPS23')} & 0.629  & 0.773  & 0.747  & 0.494  & 0.631  & 0.599  & 0.488  & 0.569  & 0.704  & 0.613  & 0.667  & 0.656  & 0.631  & 5.417  \\
    \rowcolor{gray!20}\textbf{Ours} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.988 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.992 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.843 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.911 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.948 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.989 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.866 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.904 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.920 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.976 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.933 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.968 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.937 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.333 }} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccccc}
    \toprule
    \multicolumn{14}{c}{\textbf{O-AUROC}}                                                        &  \\
    \midrule
    \textbf{Method} & \textbf{cabinet0} & \textbf{cap0} & \textbf{cap2} & \textbf{chair0} & \textbf{cup2} & \textbf{desk0} & \textbf{knife0} & \textbf{knife1} & \textbf{micro.1} & \textbf{screen0} & \textbf{vase10} & \textbf{vase6} & \textbf{Average} & \textbf{Mean Rank} \\
    \midrule
    \textbf{BTF(Raw) (CVPR23')} & 0.490  & 0.544  & 0.330  & 0.357  & 0.562  & 0.500  & 0.393  & 0.503  & 0.492  & 0.533  & 0.620  & 0.670  & 0.500  & 5.917  \\
    \textbf{BTF(FPFH) (CVPR23')} & 0.773  & 0.761  & 0.596  & 0.533  & 0.486  & 0.503  & 0.550  & 0.657  & 0.837  & 0.419  & 0.788  & 0.676  & 0.632  & 4.250  \\
    \textbf{M3DM (CVPR23')} & 0.613  & 0.625  & 0.435  & 0.543  & 0.667  & 0.580  & 0.487  & 0.507  & 0.483  & 0.663  & 0.612  & 0.667  & 0.574  & 4.583  \\
    \textbf{PatchCore(FPFH) (CVPR22')} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.000 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.944 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.870 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.903 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.962 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.967 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.863 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.720 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.917 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.667 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.948 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.848 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.884 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.500 }} \\
    \textbf{PatchCore(PointMAE) (CVPR22')} & 0.440  & 0.667  & 0.565  & 0.577  & 0.619  & 0.543  & 0.490  & 0.490  & 0.517  & 0.656  & 0.617  & 0.709  & 0.574  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{4.333 }} \\
    \textbf{Reg3D-AD (NeurIPS23')} & 0.610  & 0.585  & 0.505  & 0.533  & 0.495  & 0.510  & 0.460  & 0.473  & 0.475  & 0.552  & 0.565  & 0.630  & 0.533  & 5.917  \\
    \rowcolor{gray!20}\textbf{Ours} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.904 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.933 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.865 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.898 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.932 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.000 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.894 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.800 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.854 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.718 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.000 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.859 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.888 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.500 }} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccc}
    \toprule
    \multicolumn{12}{c}{\textbf{O-AUROC}}                                                         &  \\
    \midrule
    \textbf{Method} & \textbf{Bagel} & \textbf{Cable Gland} & \textbf{Carrot} & \textbf{Cookie} & \textbf{Dowel} & \textbf{Foam} & \textbf{Peach} & \textbf{Potato} & \textbf{Rope} & \textbf{Tire} & \textbf{Average} & \textbf{Mean Rank} \\
    \midrule
    \textbf{BTF (CVPR23')} & 0.825  & 0.551  & 0.952  & 0.797  & 0.883  & 0.582  & 0.758  & 0.889  & 0.929  & 0.653  & 0.782  & 6.400  \\
    \textbf{EasyNet (MM23')} & 0.629  & 0.716  & 0.768  & 0.731  & 0.660  & 0.710  & 0.712  & 0.711  & 0.688  & 0.731  & 0.706  & 7.100  \\
    \textbf{M3DM (CVPR23')} & 0.941  & 0.651  & 0.965  & 0.969  & 0.905  & 0.760  & 0.880  & 0.974  & 0.926  & 0.765  & 0.874  & 4.400  \\
    \textbf{AST (WACV23')} & 0.881  & 0.576  & 0.965  & 0.957  & 0.679  & 0.797  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.990 }} & 0.915  & 0.956  & 0.611  & 0.833  & 4.900  \\
    \textbf{Shape-Guided (ICML23')} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.983 }} & 0.682  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.978 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.998 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.960 }} & 0.737  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.993 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.979 }} & 0.966  & 0.871  & 0.915  & 2.600  \\
    \textbf{CFM (CVPR24')} & \textbackslash{} & \textbackslash{} & \textbackslash{} & \textbackslash{} & \textbackslash{} & \textbackslash{} & \textbackslash{} & \textbackslash{} & \textbackslash{} & \textbackslash{} & 0.816  & \textbackslash{} \\
    \textbf{CPMF (PR24')} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.983 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.889 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.989 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.991 }} & 0.958  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.809 }} & 0.988  & 0.959  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.979 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.969 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.951 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{2.200 }} \\
    \textbf{3D-ADNAS (AAAI25')} & 0.794  & 0.656  & 0.859  & 0.795  & 0.780  & 0.629  & 0.843  & 0.781  & 0.824  & 0.878  & 0.784  & 6.200  \\
    \rowcolor{gray!20}\textbf{Ours} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.990 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.922 }} & 0.965  & 0.979  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.970 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.841 }} & 0.952  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.983 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.982 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.951 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.954 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.800 }} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccc}
    \toprule
    \multicolumn{12}{c}{\textbf{P-AUROC}}                                                         &  \\
    \midrule
    \textbf{Method} & \textbf{Bagel} & \textbf{Cable Gland} & \textbf{Carrot} & \textbf{Cookie} & \textbf{Dowel} & \textbf{Foam} & \textbf{Peach} & \textbf{Potato} & \textbf{Rope} & \textbf{Tire} & \textbf{Average} & \textbf{Mean Rank} \\
    \midrule
    \textbf{BTF (CVPR23')} & 0.973  & 0.879  & 0.982  & 0.906  & 0.892  & 0.735  & 0.977  & 0.982  & 0.956  & 0.961  & 0.924  & 4.800  \\
    \textbf{M3DM (CVPR23')} & 0.943  & 0.818  & 0.977  & 0.882  & 0.881  & 0.743  & 0.958  & 0.974  & 0.950  & 0.929  & 0.906  & 6.900  \\
    \textbf{Shape-Guided (ICML23')} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.974 }} & 0.871  & 0.981  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.924 }} & 0.898  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.773 }} & 0.978  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.983 }} & 0.955  & 0.969  & 0.931  & 3.800  \\
    \textbf{CPMF (PR24')} & 0.958  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.946 }} & 0.979  & 0.868  & 0.897  & 0.746  & 0.980  & 0.981  & 0.961  & 0.977  & 0.929  & 4.300  \\
    \textbf{MMRD (AAAI24')} & 0.926  & 0.806  & 0.965  & 0.858  & 0.904  & 0.731  & 0.962  & 0.958  & 0.966  & 0.936  & 0.901  & 6.600  \\
    \textbf{3DSR (WACV24')} & 0.922  & 0.872  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.984 }} & 0.859  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.940 }} & 0.714  & 0.970  & 0.978  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.977 }} & 0.958  & 0.907  & 5.000  \\
    \textbf{LSFA (ECCV24')} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.974 }} & 0.887  & 0.981  & 0.921  & 0.901  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.773 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.982 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.983 }} & 0.959  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.981 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.934 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{2.900 }} \\
    \textbf{Ours} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.976 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.931 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.983 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.928 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.908 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.784 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.985 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.991 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.984 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.988 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.946 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.300 }} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|cccccccccccccc}
    \toprule
    \multicolumn{15}{c}{\textbf{P-AUROC}} \\
    \midrule
    \textbf{Method} & \textbf{Airplane} & \textbf{Car} & \textbf{Candy} & \textbf{Chicken} & \textbf{Diamond} & \textbf{Duck} & \textbf{Fish} & \textbf{Gemstone} & \textbf{Seahorse} & \textbf{Shell} & \textbf{Starfish} & \textbf{Toffees} & \textbf{Mean} & \textbf{Mean Rank} \\
    \midrule
    \textbf{BTF(Raw) (CVPR23')} & 0.564  & 0.647  & 0.735  & 0.609  & 0.563  & 0.601  & 0.514  & 0.597  & 0.520  & 0.489  & 0.392  & 0.623  & 0.571  & 7.417  \\
    \textbf{BTF(FPFH) (CVPR23')} & 0.738  & 0.708  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.864 }} & 0.735  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.882 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.875 }} & 0.709  & 0.891  & 0.512  & 0.571  & 0.501  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.815 }} & 0.733  & 4.417  \\
    \textbf{M3DM (CVPR23')} & 0.547  & 0.602  & 0.679  & 0.678  & 0.608  & 0.667  & 0.606  & 0.674  & 0.560  & 0.738  & 0.532  & 0.682  & 0.631  & 6.417  \\
    \textbf{PatchCore(FPFH) (CVPR22')} & 0.562  & 0.754  & 0.780  & 0.429  & 0.828  & 0.264  & 0.829  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.910 }} & 0.739  & 0.739  & 0.606  & 0.747  & 0.682  & 5.000  \\
    \textbf{PatchCore(PointMAE) (CVPR22')} & 0.569  & 0.609  & 0.627  & 0.729  & 0.718  & 0.528  & 0.717  & 0.444  & 0.633  & 0.709  & 0.580  & 0.580  & 0.620  & 6.417  \\
    \textbf{Reg3D-AD (NeurIPS23')} & 0.631  & 0.718  & 0.724  & 0.676  & 0.835  & 0.503  & 0.826  & 0.545  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.817 }} & 0.811  & 0.617  & 0.759  & 0.705  & 4.667  \\
    \textbf{R3D-AD (ECCV24')} & 0.594  & 0.557  & 0.593  & 0.620  & 0.555  & 0.635  & 0.573  & 0.668  & 0.562  & 0.578  & 0.608  & 0.568  & 0.592  & 7.000  \\
    \textbf{ISMP (AAAI25')} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.753 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.836 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.907 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.798 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.926 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.876 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.886 }} & 0.857  & 0.813  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.839 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.641 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.895 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.836 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{1.917 }} \\
    \textbf{Ours} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.792 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.839 }} & 0.842  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.850 }} & 0.844  & 0.780  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.934 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.892 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.820 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.869 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.792 }} & 0.784  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.837 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{1.750 }} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{c|ccccccccc|ccccccccc}
    \toprule
    \multicolumn{19}{c}{\textbf{Group 1 (two subcategories)}} \\
    \midrule
    \multirow{2}[4]{*}{\textbf{Method}} & \multicolumn{9}{c|}{\textbf{O-AUROC}}                                 & \multicolumn{9}{c}{\textbf{P-AUROC}} \\
\cmidrule{2-19}          & \textbf{bucket} & \textbf{micro} & \textbf{cup} & \textbf{tap} & \textbf{bottle} & \textbf{helmet} & \textbf{cap} & \textbf{bowl} & \textbf{Average} & \textbf{bucket} & \textbf{micro} & \textbf{cup} & \textbf{tap} & \textbf{bottle} & \textbf{helmet} & \textbf{cap} & \textbf{bowl} & \textbf{Average} \\
    \midrule
    \textbf{BTF (Raw)} & 0.486  & 0.524  & 0.530  & 0.493  & 0.522  & 0.592  & 0.439  & 0.544  & 0.516  & 0.498  & 0.553  & 0.520  & 0.486  & 0.571  & 0.520  & 0.458  & 0.465  & 0.509  \\
    \textbf{BTF (FPFH)} & 0.473  & 0.723  & 0.500  & 0.587  & 0.680  & 0.433  & 0.661  & 0.700  & 0.595  & 0.730  & 0.831  & 0.811  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.606 }} & 0.684  & 0.702  & 0.936  & 0.786  & 0.761  \\
    \textbf{M3DM (PointMAE)} & 0.555  & 0.592  & 0.506  & 0.436  & 0.624  & 0.500  & 0.533  & 0.563  & 0.539  & 0.537  & 0.714  & 0.588  & 0.494  & 0.663  & 0.561  & 0.662  & 0.589  & 0.601  \\
    \textbf{PatchCore (FPFH)} & 0.688  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.838 }} & 0.692  & 0.533  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.808 }} & 0.588  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.941 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.807 }} & 0.737  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.803 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.869 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.830 }} & 0.594  & 0.668  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.743 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.971 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.919 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.800 }} \\
    \textbf{Reg3D-AD} & 0.449  & 0.574  & 0.479  & 0.530  & 0.585  & 0.470  & 0.537  & 0.616  & 0.530  & 0.491  & 0.660  & 0.610  & 0.491  & 0.607  & 0.578  & 0.656  & 0.590  & 0.585  \\
    \textbf{PO3AD} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.699 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.748 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.722 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.609 }} & 0.785  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.602 }} & 0.680  & 0.776  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.703 }} & 0.649  & 0.748  & 0.801  & 0.594  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.701 }} & 0.668  & 0.912  & 0.889  & 0.745  \\
     \rowcolor{gray!20}\textbf{Ours} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.740 }} & 0.722  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.739 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.711 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.843 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.688 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.842 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.800 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.761 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.813 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.766 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.899 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.654 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.712 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.722 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.948 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.940 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.807 }} \\
    \midrule
    
    \midrule
    \multicolumn{19}{c}{\textbf{Group 2 (four subcategories)}} \\
    \midrule
    \multirow{2}[4]{*}{\textbf{Method}} & \multicolumn{9}{c|}{\textbf{O-AUROC}}                                 & \multicolumn{9}{c}{\textbf{P-AUROC}} \\
\cmidrule{2-19}          & \textbf{xbox} & \textbf{vase} & \textbf{radio} & \textbf{night\_stand} & \textbf{keyboard} & \textbf{door} & \textbf{desk} & \textbf{cone} & \textbf{Average} & \textbf{xbox} & \textbf{vase} & \textbf{radio} & \textbf{night\_stand} & \textbf{keyboard} & \textbf{door} & \textbf{desk} & \textbf{cone} & \multicolumn{1}{c}{\textbf{Average}} \\
    \midrule
    \textbf{BTF (Raw)} & 0.040  & 0.125  & 0.023  & 0.011  & 0.042  & 0.011  & 0.006  & 0.030  & 0.036  & 0.285  & 0.413  & 0.448  & 0.363  & 0.314  & 0.234  & 0.305  & 0.347  & 0.339  \\
    \textbf{BTF (FPFH)} & 0.436  & 0.430  & 0.340  & 0.415  & 0.418  & 0.504  & 0.597  & 0.587  & 0.466  & 0.556  & 0.515  & 0.588  & 0.528  & 0.424  & 0.515  & 0.452  & 0.577  & 0.519  \\
    \textbf{M3DM (PointMAE)} & 0.046  & 0.258  & 0.417  & 0.121  & 0.161  & 0.068  & 0.190  & 0.015  & 0.160  & 0.350  & 0.487  & 0.582  & 0.341  & 0.369  & 0.299  & 0.342  & 0.437  & 0.401  \\
    \textbf{PatchCore (FPFH)} & 0.309  & 0.573  & 0.425  & 0.534  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.559 }} & 0.449  & 0.402  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.675 }} & 0.491  & 0.702  & 0.592  & 0.626  & 0.550  & 0.448  & 0.507  & 0.491  & 0.570  & 0.561  \\
    \textbf{Reg3D-AD} & 0.225  & 0.616  & 0.308  & 0.390  & 0.066  & 0.008  & 0.449  & 0.565  & 0.328  & 0.491  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.660 }} & 0.610  & 0.491  & 0.607  & 0.578  & 0.656  & 0.590  & 0.585  \\
    \textbf{PO3AD} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.573 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.728 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.544 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.602 }} & 0.504  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.598 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.488 }} & 0.720  & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.595 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.724 }} & 0.608  & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.701 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.528 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.611 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.588 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.694 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.601 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.632 }} \\
     \rowcolor{gray!20}\textbf{Ours} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.612 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.780 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.557 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.594 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.558 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.641 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.602 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.658 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.625 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.795 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.667 }} & \textcolor[rgb]{ 0,  .439,  .753}{\textbf{0.694 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.643 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.674 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.612 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.714 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.622 }} & \textcolor[rgb]{ 1,  0,  0}{\textbf{0.678 }} \\
    \bottomrule
    \end{tabular}
